Metallicities of 0.3<z<1.0 Galaxies in the GOODS-North Field

We measure nebular oxygen abundances for 204 emission-line galaxies with redshifts 0.3<z<1.0 in the Great Observatories Origins Deep Survey North (GOODS-N) field using spectra from the Team Keck Redshift Survey (TKRS). We also provide an updated analytic prescription for estimating oxygen abundances using the traditional strong emission line ratio, R_{23}, based on the photoionization models of Kewley & Dopita (2003). We include an analytic formula for very crude metallicity estimates using the [NII]6584/Halpha ratio. Oxygen abundances for GOODS-N galaxies range from 8.2< 12+log(O/H)< 9.1 corresponding to metallicities between 0.3 and 2.5 times the solar value. This sample of galaxies exhibits a correlation between rest-frame blue luminosity and gas-phase metallicity (i.e., an L-Z relation), consistent with L-Z correlations of previously-studied intermediate-redshift samples. The zero point of the L-Z relation evolves with redshift in the sense that galaxies of a given luminosity become more metal poor at higher redshift. Galaxies in luminosity bins -18.5<M_B<-21.5 exhibit a decrease in average oxygen abundance by 0.14\pm0.05 dex from z=0 to z=1. This rate of metal enrichment means that 28\pm0.07% of metals in local galaxies have been synthesized since z=1, in reasonable agreement with the predictions based on published star formation rate densities which show that ~38% of stars in the universe have formed during the same interval. (Abridged)

==> (inline-0) <==
\begin{deluxetable}{rrrrccccccccccccccccc}

\rotate
\tabletypesize{\tiny} 
\setlength{\tabcolsep}{0.01in} 
\tablewidth{8in}
\tablecaption{GOOD-North TKRS Selected Galaxies \label{src.tab}}
\tablehead{
\colhead{\ } & 
\colhead{ID} & 
\colhead{GOODS ID} & 
\colhead{z}   &
\colhead{${R} $} & 
\colhead{$i_{775W}$} & 
\colhead{$M_B$} & 
\colhead{$U-B$} &
\colhead{$EW$}   &
\colhead{$EW$}   &
\colhead{$EW$}  &
\colhead{$EW$}  &
\colhead{$SFR$} &
\colhead{code} &
\colhead{$log(O_{32})$} &
\colhead{$R_{23}$} &
\colhead{$O/H$}  &
\colhead{$O/H$}  &
\colhead{$O/H$}  &
\colhead{$O/H$}  &
\colhead{$O/H$}    \\ [.2ex]
\colhead{\ } & 
\colhead{} & 
\colhead{} & 
\colhead{}   &
\colhead{mag} & 
\colhead{mag} & 
\colhead{mag} & 
\colhead{mag} &
\colhead{$[O~II]$}   &
\colhead{$H\beta$}   &
\colhead{$[O~III]$}  &
\colhead{$ _{H\alpha/N\sc{II}}$}  &
\colhead{$M_\odot/yr$} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$M91$}  &
\colhead{$KD$}  &
\colhead{$avg$}  &
\colhead{$N\sc{II}$}  &
\colhead{$final$}    \\ [.2ex]
\colhead{(1)} &  
\colhead{(2)} &  
\colhead{(3)} &  
\colhead{(4)} &  
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)}  &
\colhead{(17)}  &
\colhead{(18)}  &
\colhead{(19)}  &
\colhead{(20)}  & 
\colhead{(21)}    } 
\startdata
  1 &   3551 &  J123651.06+621732.0 &  0.31870 &  22.57 &  22.12 & -18.24 & 0.630 &    40.9$\pm$2.1 &    6.6$\pm$ 0.5 &   16.5$\pm$ 0.7 &          7.1 & 0.14 &  0 &  -0.39 &   6.67  &  8.5$\pm$0.04 &    8.65 &    8.57  &    8.63  &   8.57$\pm$0.15 \\
  2 &   3792 &  J123656.21+621743.2 &  0.31911 &  24.21 &  24.00 & -16.77 & 0.480 &    79.4$\pm$6.5 &     39$\pm$ 1.9 &  157.8$\pm$ 1.8 &      \nodata & 0.22 &  0 &   0.29 &   5.78  & 8.66$\pm$0.02 &    8.79 &    8.72  & \nodata  &   8.72$\pm$0.15 \\
  3 &   9483 &  J123652.47+621036.0 &  0.32036 &  22.18 &  21.89 & -18.66 & 0.520 &    46.7$\pm$4.9 &   13.3$\pm$ 1.3 &   47.9$\pm$ 1.5 &        10.43 & 0.43 &  0 &   0.01 &   6.18  & 8.59$\pm$0.04 &    8.73 &    8.66  &    8.62  &   8.66$\pm$0.15 \\
  4 &   7972 &  J123658.06+621300.8 &  0.32040 &  22.73 &  22.45 & -18.23 & 0.410 &    36.7$\pm$3.4 &   17.1$\pm$ 1.3 &   65.8$\pm$ 1.7 &        17.35 & 0.37 &  0 &   0.25 &   5.36  & 8.69$\pm$0.02 &    8.83 &    8.76  &    8.46  &   8.76$\pm$0.15 \\
  5 &  11168 &  J123704.28+621000.0 &  0.32129 &  23.35 &  23.07 & -17.67 & 0.590 &    45.2$\pm$7.4 &   10.4$\pm$ 1.2 &   75.3$\pm$ 1.5 &      $>$7.16 & 0.13 &  0 &   0.22 &   9.71  & 8.36$\pm$0.07 &    8.51 &    8.43  & $<$8.96  &   8.43$\pm$0.16 \\
  6 &  11004 &  J123703.91+621009.7 &  0.32144 &  22.45 &  22.21 & -18.53 & 0.340 &    54.4$\pm$3.1 &     14$\pm$ 1.1 &   45.1$\pm$ 1.4 &         $>$9 &  0.4 &  0 &  -0.08 &   6.21  & 8.58$\pm$0.03 &    8.72 &    8.65  & $<$8.65  &   8.65$\pm$0.15 \\
  7 &  12136 &  J123744.51+621411.1 &  0.32238 &  22.62 &  22.28 & -18.24 & 0.530 &    37.7$\pm$3.8 &   11.5$\pm$ 1.0 &   36.3$\pm$ 1.3 &        10.46 & 0.25 &  0 &  -0.01 &   5.48  & 8.66$\pm$0.04 &     8.8 &    8.73  &    8.61  &   8.73$\pm$0.15 \\
  8 &   7105 &  J123715.86+621559.8 &  0.32930 &  23.58 &  23.38 & -17.33 & 0.500 &    59.3$\pm$9.9 &   33.9$\pm$ 2.3 &  255.3$\pm$ 3.2 &      $>$7.08 & 0.32 &  0 &   0.63 &   8.76  &  8.5$\pm$0.03 &    8.52 &    8.51  & $<$8.56  &   8.51$\pm$0.15 \\
  9 &   5152 &  J123725.33+621925.6 &  0.33519 &  24.22 &  23.66 & -16.96 & 0.730 &  112.7$\pm$13.0 &   16.3$\pm$ 2.2 &   51.8$\pm$ 2.6 &      \nodata & 0.11 &  0 &  -0.33 &   8.98  & 8.31$\pm$0.10 &    8.57 &    8.44  & \nodata  &   8.44$\pm$0.18 \\
 10 &   9208 &  J123717.27+621356.8 &  0.33635 &  21.59 &  21.20 & -19.36 & 0.650 &    49.8$\pm$3.9 &    7.2$\pm$ 0.9 &   23.0$\pm$ 0.9 &         8.35 & 0.44 &  0 &  -0.33 &   7.91  & 8.41$\pm$0.07 &    8.51 &    8.46  &    8.59  &   8.46$\pm$0.16 \\
 11 &   2476 &  J123617.96+621457.6 &  0.33690 &  21.48 &  21.06 & -19.16 & 0.720 &    45.7$\pm$5.2 &    7.5$\pm$ 1.2 &   14.7$\pm$ 1.2 &         6.37 & 0.38 &  0 &  -0.49 &   6.35  & 8.52$\pm$0.09 &    8.68 &    8.60  &    8.64  &    8.6$\pm$0.17 \\
 12 &   1563 &  J123617.44+621551.6 &  0.37584 &  22.03 &  21.62 & -19.18 & 0.700 &    51.9$\pm$1.4 &   11.8$\pm$ 0.5 &   14.3$\pm$ 1.4 &         3.86 & 0.61 &  2 &  -0.55 &   4.79  & 8.66$\pm$0.14 &    8.85 &    8.75  &    8.79  &    8.75$\pm$0.2 \\
 13 &   6493 &  J123704.02+621523.6 &  0.37593 &  22.53 &  22.08 & -18.73 & 0.760 &    51.5$\pm$3.8 &    7.5$\pm$ 0.7 &   12.4$\pm$ 2.5 &         4.76 & 0.25 &  2 &  -0.61 &   6.72  & 8.47$\pm$0.17 &    8.63 &    8.55  &    8.69  &   8.55$\pm$0.22 \\
 14 &   2246 &  J123652.36+621910.1 &  0.38741 &  23.84 &  23.45 & -17.73 & 0.360 &    89.2$\pm$9.7 &   33.2$\pm$ 2.8 &  141.8$\pm$ 3.4 &     $>$21.04 & 0.46 &  1 &    0.2 &   6.56  & 8.11$\pm$0.14 &    8.22 &    8.16  & $<$8.36  &    8.16$\pm$0.2 \\
 15 &   2336 &  J123605.49+621331.4 &  0.38990 &  24.15 &  23.96 & -17.27 & 0.360 &    26.2$\pm$5.6 &   31.9$\pm$ 3.7 &   61.9$\pm$ 4.0 &     $>$14.98 & 0.29 &  1 &   0.37 &   2.59  & 7.43$\pm$0.13 &    9.02 &    8.23  & $<$8.59  &   8.23$\pm$0.19 \\
 16 &   4648 &  J123619.84+621229.9 &  0.39740 &  23.20 &  22.94 & -18.30 & 0.480 &    82.5$\pm$3.0 &     31$\pm$ 1.4 &  135.9$\pm$ 1.3 &        16.83 & 0.72 &  0 &   0.21 &   6.61  & 8.58$\pm$0.01 &     8.7 &    8.64  &    8.46  &   8.64$\pm$0.15 \\
 17 &   4822 &  J123621.55+621227.2 &  0.39847 &  20.78 &  20.32 & -20.52 & 0.840 &    13.2$\pm$1.1 &    2.6$\pm$ 0.3 &    3.9$\pm$ 0.3 &         2.11 & 0.46 &  0 &  -0.52 &   3.71  & 8.78$\pm$0.15 &    8.95 &    8.87  &    9.19  &   8.87$\pm$0.21 \\
 18 &   1475 &  J123605.97+621436.1 &  0.40836 &  22.16 &  21.80 & -19.29 & 0.640 &    67.5$\pm$4.2 &   10.8$\pm$ 1.6 &   22.2$\pm$ 1.1 &         4.85 & 0.62 &  0 &  -0.48 &   7.00  & 8.46$\pm$0.08 &     8.6 &    8.53  &    8.74  &   8.52$\pm$0.17 \\
 19 &  11619 &  J123706.92+621000.1 &  0.43348 &  22.22 &  21.81 & -19.43 & 0.690 &    28.4$\pm$1.3 &    6.3$\pm$ 0.5 &    6.9$\pm$ 0.6 &          6.1 & 0.41 &  0 &  -0.61 &   4.25  & 8.72$\pm$0.15 &     8.9 &    8.81  &    8.61  &   8.81$\pm$0.21 \\
 20 &   3203 &  J123613.96+621336.9 &  0.43407 &  23.69 &  23.36 & -17.99 & 0.580 &    44.5$\pm$3.3 &   12.3$\pm$ 1.2 &   70.5$\pm$ 2.0 &      \nodata & 0.21 &  0 &   0.19 &   8.04  & 8.47$\pm$0.05 &    8.54 &    8.51  & \nodata  &   8.51$\pm$0.15 \\
 21 &   3741 &  J123616.66+621310.8 &  0.43720 &  24.08 &  23.53 & -17.87 & 0.440 &    68.9$\pm$6.4 &   30.1$\pm$ 1.8 &  169.4$\pm$ 2.2 &      \nodata & 0.47 &  0 &   0.39 &   7.42  & 8.54$\pm$0.02 &    8.63 &    8.59  & \nodata  &   8.59$\pm$0.15 \\
 22 &   3709 &  J123713.29+621954.0 &  0.43785 &  20.81 &  20.26 & -20.82 & 0.820 &    19.9$\pm$0.6 &    9.1$\pm$ 0.3 &    5.2$\pm$ 0.8 &         2.42 & 2.14 &  2 &  -0.58 &   2.26  & 8.93$\pm$0.12 &    9.07 &    9.00  &     9.0  &      9$\pm$0.19 \\
 23 &   9316 &  J123748.69+621724.3 &  0.43813 &  21.48 &  20.92 & -20.17 & 0.820 &    13.2$\pm$0.7 &    3.4$\pm$ 0.2 &    1.7$\pm$ 0.2 &         1.84 & 0.44 &  0 &  -0.88 &   2.75  & 8.87$\pm$0.13 &    9.04 &    8.95  &    9.11  &   8.95$\pm$0.19 \\
 24 &  11986 &  J123643.03+620659.1 &  0.44359 &  21.83 &  21.34 & -19.81 & 0.670 &    39.1$\pm$2.4 &    9.4$\pm$ 0.6 &   12.2$\pm$ 0.7 &      \nodata & 0.87 &  0 &   -0.5 &   4.50  &  8.7$\pm$0.03 &    8.88 &    8.79  & \nodata  &   8.79$\pm$0.15 \\
 25 &  12020 &  J123654.15+620821.8 &  0.44643 &  22.91 &  22.33 & -18.77 & 0.810 &    31.9$\pm$3.5 &    9.4$\pm$ 1.4 &   14.8$\pm$ 5.0 &      \nodata & 0.33 &  2 &  -0.33 &   4.09  & 8.75$\pm$0.07 &    8.92 &    8.84  & \nodata  &   8.84$\pm$0.16 \\
 26 &   5630 &  J123733.46+621952.4 &  0.44676 &  22.63 &  22.11 & -19.19 & 0.520 &    42.6$\pm$2.2 &    8.2$\pm$ 0.9 &   18.7$\pm$ 2.6 &      \nodata & 0.43 &  2 &  -0.35 &   6.00  & 8.57$\pm$0.05 &    8.72 &    8.65  & \nodata  &   8.65$\pm$0.15 \\
 27 &   8577 &  J123728.74+621553.1 &  0.45098 &  23.35 &  22.89 & -18.58 & 0.480 &    54.7$\pm$6.0 &   13.5$\pm$ 2.0 &   48.9$\pm$ 5.5 &      \nodata &  0.4 &  0 &  -0.04 &   6.68  & 8.55$\pm$0.08 &    8.67 &    8.61  & \nodata  &   8.61$\pm$0.17 \\
 28 &   7111 &  J123642.92+621216.7 &  0.45375 &  21.21 &  20.76 & -20.55 & 0.670 &    22.9$\pm$1.8 &    7.3$\pm$ 0.4 &    5.7$\pm$ 1.0 &      \nodata & 1.34 &  0 &   -0.6 &   3.07  & 8.85$\pm$0.14 &    9.01 &    8.93  & \nodata  &    8.93$\pm$0.2 \\
 29 &   2837 &  J123644.32+621737.2 &  0.45468 &  21.68 &  21.33 & -20.08 & 0.450 &    52.1$\pm$0.9 &     19$\pm$ 0.4 &   64.2$\pm$ 0.9 &         7.08 & 2.26 &  0 &   0.09 &   5.53  & 8.66$\pm$0.01 &     8.8 &    8.73  &    8.86  &   8.73$\pm$0.15 \\
 30 &   5621 &  J123658.39+621549.0 &  0.45652 &  21.69 &  21.29 & -20.16 & 0.420 &    82.1$\pm$1.2 &   30.9$\pm$ 0.7 &   97.7$\pm$ 1.3 &         6.79 & 3.96 &  0 &   0.07 &   5.46  & 8.66$\pm$0.01 &    8.81 &    8.74  &    8.87  &   8.74$\pm$0.15 \\
 31 &   5056 &  J123621.01+621204.3 &  0.45679 &  21.43 &  20.79 & -20.08 & 0.810 &    26.9$\pm$2.0 &    4.2$\pm$ 0.5 &    8.0$\pm$ 1.4 &      \nodata &  0.5 &  0 &  -0.52 &   5.62  & 8.59$\pm$0.17 &    8.76 &    8.68  & \nodata  &   8.68$\pm$0.22 \\
 32 &  13261 &  J123802.24+621536.3 &  0.45686 &  21.60 &  21.28 & -20.16 & 0.480 &    53.4$\pm$4.4 &   13.2$\pm$ 0.8 &   24.3$\pm$ 1.5 &      \nodata & 1.69 &  0 &  -0.34 &   5.11  & 8.66$\pm$0.03 &    8.82 &    8.74  & \nodata  &   8.74$\pm$0.15 \\
 33 &   5634 &  J123631.17+621236.7 &  0.45694 &  22.20 &  21.74 & -19.69 & 0.560 &    81.8$\pm$2.5 &   25.1$\pm$ 0.9 &   58.9$\pm$ 1.8 &         7.16 & 2.09 &  0 &  -0.14 &   5.19  & 8.67$\pm$0.01 &    8.82 &    8.74  &    8.73  &   8.74$\pm$0.15 \\
 34 &   3272 &  J123605.01+621226.0 &  0.45724 &  23.89 &   23.4 & -18.15 & 0.570 &    79.2$\pm$4.9 &   29.6$\pm$ 1.6 &   88.4$\pm$ 2.8 &        43.44 &  0.6 &  0 &   0.04 &   5.30  & 8.67$\pm$0.02 &    8.13 &    8.40  &    7.98  &    8.4$\pm$0.15 \\
 35 &   8525 &  J123725.16+621502.8 &  0.45766 &  22.11 &  21.60 & -19.55 & 0.560 &    38.6$\pm$2.9 &    9.9$\pm$ 1.0 &   18.8$\pm$ 2.7 &      \nodata & 0.72 &  0 &  -0.31 &   4.82  & 8.68$\pm$0.04 &    8.85 &    8.77  & \nodata  &   8.77$\pm$0.15 \\
 36 &   2964 &  J123604.25+621244.1 &  0.45776 &  23.77 &  23.23 & -18.19 & 0.550 &    60.8$\pm$6.6 &   12.7$\pm$ 1.4 &   21.1$\pm$ 2.8 &      \nodata & 0.26 &  0 &  -0.45 &   5.57  &  8.6$\pm$0.07 &    8.77 &    8.68  & \nodata  &   8.68$\pm$0.16 \\
 37 &   6480 &  J123633.74+621156.8 &  0.45859 &  22.42 &  21.95 & -19.23 & 0.540 &    44.7$\pm$3.1 &   14.1$\pm$ 1.4 &   19.7$\pm$ 1.6 &      \nodata & 0.77 &  0 &  -0.35 &   4.00  & 8.76$\pm$0.03 &    8.93 &    8.84  & \nodata  &   8.84$\pm$0.15 \\
 38 &   6215 &  J123637.64+621241.3 &  0.45873 &  21.21 &  21.08 & -20.27 & 0.580 &    39.5$\pm$1.9 &    9.2$\pm$ 0.8 &   30.8$\pm$ 1.9 &         9.88 &  1.3 &  0 &   -0.1 &   6.27  & 8.58$\pm$0.03 &    8.71 &    8.64  &     8.6  &   8.64$\pm$0.15 \\
 39 &   1217 &  J123621.26+621640.4 &  0.45874 &  22.01 &  21.61 & -19.78 & 0.540 &    49.4$\pm$1.2 &   16.8$\pm$ 0.5 &   46.5$\pm$ 0.6 &         8.48 & 1.52 &  0 &  -0.02 &   5.10  & 8.69$\pm$0.01 &    8.84 &    8.76  &    8.71  &   8.76$\pm$0.15 \\
 40 &   2296 &  J123552.40+621204.1 &  0.45886 &  22.66 &  22.18 & -19.16 & 0.490 &    72.3$\pm$7.9 &     25$\pm$ 3.1 &   51.6$\pm$11.7 &      \nodata & 1.28 &  2 &  -0.14 &   4.58  & 8.72$\pm$0.06 &    8.88 &    8.80  & \nodata  &    8.8$\pm$0.16 \\
 41 &   4253 &  J123638.57+621510.4 &  0.46196 &  23.92 &  23.48 & -17.91 & 0.550 &    88.5$\pm$5.1 &   18.1$\pm$ 1.4 &  110.7$\pm$ 4.3 &     $>$24.56 & 0.29 &  0 &   0.09 &   9.91  & 8.32$\pm$0.04 &    8.33 &    8.33  & $<$8.25  &   8.33$\pm$0.15 \\
 42 &    448 &  J123653.60+622112.0 &  0.47244 &  22.16 &  21.73 & -19.73 & 0.540 &    58.6$\pm$2.9 &   14.1$\pm$ 1.0 &    9.2$\pm$ 1.3 &      \nodata & 1.22 &  0 &   -0.8 &   4.21  & 8.71$\pm$0.15 &     8.9 &    8.80  & \nodata  &    8.8$\pm$0.21 \\
 43 &   4397 &  J123711.25+621850.4 &  0.47280 &  22.46 &  22.05 & -19.47 & 0.560 &    41.6$\pm$1.0 &   12.4$\pm$ 0.7 &   18.9$\pm$ 0.7 &      \nodata & 0.84 &  0 &  -0.34 &   4.20  & 8.74$\pm$0.01 &    8.91 &    8.83  & \nodata  &   8.83$\pm$0.15 \\
 44 &   2279 &  J123609.91+621406.1 &  0.47281 &  22.98 &  22.59 & -18.93 & 0.590 &    41.2$\pm$4.8 &    9.4$\pm$ 1.7 &   20.1$\pm$ 2.0 &      \nodata & 0.39 &  0 &  -0.31 &   5.37  & 8.63$\pm$0.09 &    8.79 &    8.71  & \nodata  &   8.71$\pm$0.17 \\
 45 &   4259 &  J123619.47+621252.9 &  0.47325 &  20.95 &  20.06 & -20.83 & 1.070 &     8.9$\pm$1.1 &    3.2$\pm$ 0.4 &   13.0$\pm$ 0.6 &      \nodata & 0.75 &  0 &   0.16 &   4.21  & 8.78$\pm$0.03 &    8.92 &    8.85  & \nodata  &   8.85$\pm$0.15 \\
 46 &   2011 &  J123545.67+621140.0 &  0.47344 &  21.61 &  21.25 & -20.30 & 0.500 &    38.6$\pm$1.6 &   11.4$\pm$ 0.4 &   17.5$\pm$ 0.7 &      \nodata & 1.66 &  0 &  -0.34 &   4.18  & 8.74$\pm$0.01 &    8.91 &    8.83  & \nodata  &   8.83$\pm$0.15 \\
 47 &   7557 &  J123650.22+621240.1 &  0.47415 &  21.20 &  20.75 & -20.66 & 0.610 &    31.0$\pm$1.3 &    8.1$\pm$ 0.4 &    7.7$\pm$ 0.5 &         3.84 & 1.64 &  0 &   -0.6 &   3.83  & 8.76$\pm$0.13 &    8.94 &    8.85  &    8.77  &   8.85$\pm$0.19 \\
 48 &   7992 &  J123657.30+621300.0 &  0.47436 &  22.00 &  21.39 & -19.96 & 0.530 &    54.5$\pm$1.9 &   10.8$\pm$ 0.6 &   30.4$\pm$ 0.9 &        10.73 & 1.15 &  0 &  -0.25 &   6.63  & 8.52$\pm$0.02 &    8.66 &    8.59  &    8.51  &   8.59$\pm$0.15 \\
 49 &   9087 &  J123650.74+621059.0 &  0.47452 &  21.80 &  21.34 & -20.11 & 0.590 &    56.2$\pm$1.7 &   12.9$\pm$ 0.8 &   20.0$\pm$ 0.6 &         5.09 & 1.58 &  0 &  -0.44 &   5.11  & 8.65$\pm$0.02 &    8.82 &    8.73  &    8.73  &   8.73$\pm$0.15 \\
 50 &   6912 &  J123649.37+621311.6 &  0.47582 &  22.71 &  22.20 & -19.29 & 0.580 &    57.9$\pm$5.9 &   20.2$\pm$ 2.0 &   29.0$\pm$ 2.8 &      $>$4.03 & 1.16 &  0 &   -0.3 &   3.91  & 8.77$\pm$0.04 &    8.94 &    8.85  & $<$8.89  &   8.85$\pm$0.15 \\
 51 &  12654 &  J123730.33+621129.3 &  0.47646 &  22.74 &  22.49 & -19.10 & 0.420 &    49.3$\pm$6.3 &   17.5$\pm$ 1.9 &   67.4$\pm$ 1.9 &      $>$9.89 & 0.85 &  0 &   0.13 &   5.98  & 8.63$\pm$0.05 &    8.76 &    8.69  &  $<$8.7  &   8.69$\pm$0.15 \\
 52 &  10829 &  J123721.77+621225.6 &  0.47968 &  22.11 &  21.63 & -19.83 & 0.710 &    26.4$\pm$2.0 &    6.7$\pm$ 0.4 &    4.8$\pm$ 0.6 &         3.18 & 0.63 &  0 &  -0.73 &   3.58  & 8.78$\pm$0.14 &    8.96 &    8.87  &    8.79  &    8.87$\pm$0.2 \\
 53 &   7572 &  J123630.26+621014.6 &  0.48176 &  22.71 &  22.30 & -19.30 & 0.650 &    42.7$\pm$3.6 &    8.8$\pm$ 1.0 &   26.8$\pm$ 1.2 &      \nodata & 0.51 &  0 &   -0.2 &   6.43  & 8.55$\pm$0.05 &    8.69 &    8.62  & \nodata  &   8.62$\pm$0.15 \\
 54 &   3943 &  J123623.04+621346.7 &  0.48446 &  21.41 &  20.93 & -20.56 & 0.710 &    25.1$\pm$0.5 &    9.2$\pm$ 0.2 &    6.0$\pm$ 0.3 &         2.83 &  1.7 &  0 &  -0.62 &   2.77  & 8.88$\pm$0.12 &    9.03 &    8.95  &    8.89  &   8.95$\pm$0.19 \\
 55 &   4277 &  J123726.47+622043.8 &  0.48524 &  21.94 &  21.38 & -20.05 & 0.720 &    23.4$\pm$2.4 &    6.4$\pm$ 0.6 &    7.2$\pm$ 1.1 &      \nodata & 0.74 &  0 &  -0.51 &   3.64  & 8.79$\pm$0.16 &    8.96 &    8.87  & \nodata  &   8.87$\pm$0.21 \\
 56 &   1577 &  J123703.97+622113.3 &  0.48545 &  22.94 &  22.48 & -19.16 & 0.430 &     8.7$\pm$0.8 &      4$\pm$ 0.4 &   12.7$\pm$ 0.7 &      \nodata &  0.2 &  0 &   0.16 &   3.56  & 8.83$\pm$0.02 &    8.97 &    8.90  & \nodata  &    8.9$\pm$0.15 \\
 57 &   9034 &  J123746.17+621731.0 &  0.48657 &  22.32 &  21.79 & -19.69 & 0.790 &    40.0$\pm$3.8 &     13$\pm$ 0.8 &   13.5$\pm$ 1.2 &      \nodata & 1.08 &  0 &  -0.47 &   3.56  &  8.8$\pm$0.03 &    8.97 &    8.88  & \nodata  &   8.88$\pm$0.15 \\
 58 &   2568 &  J123636.15+621657.0 &  0.48793 &  21.40 &  21.05 & -20.33 & 0.580 &    41.7$\pm$1.1 &    8.9$\pm$ 0.5 &   15.3$\pm$ 0.7 &         3.81 & 1.33 &  0 &  -0.43 &   5.22  & 8.64$\pm$0.02 &    8.81 &    8.72  &    8.84  &   8.72$\pm$0.15 \\
 59 &   1226 &  J123618.89+621621.7 &  0.50232 &  22.66 &  22.24 & -19.40 & 0.460 &    70.1$\pm$5.3 &   15.4$\pm$ 1.6 &   41.9$\pm$ 2.1 &      \nodata & 0.98 &  0 &  -0.22 &   6.43  & 8.55$\pm$0.05 &    8.69 &    8.62  & \nodata  &   8.62$\pm$0.15 \\
 60 &    760 &  J123629.99+621818.2 &  0.50325 &  22.08 &  21.51 & -20.02 & 0.590 &    31.9$\pm$1.2 &   11.4$\pm$ 0.8 &    6.6$\pm$ 0.7 &         4.22 & 1.28 &  0 &  -0.68 &   2.87  & 8.87$\pm$0.14 &    9.03 &    8.95  &    8.71  &    8.95$\pm$0.2 \\
 61 &   4210 &  J123649.99+621637.4 &  0.50348 &  22.12 &  21.55 & -20.04 & 0.680 &    20.2$\pm$1.1 &    7.1$\pm$ 0.9 &    4.8$\pm$ 0.5 &      \nodata & 0.81 &  0 &  -0.62 &   2.74  & 8.88$\pm$0.15 &    9.03 &    8.96  & \nodata  &   8.96$\pm$0.21 \\
 62 &   1987 &  J123716.20+622214.4 &  0.50449 &  22.02 &  21.49 & -20.10 & 0.720 &    21.4$\pm$1.3 &      9$\pm$ 0.6 &    5.1$\pm$ 0.4 &      \nodata & 1.09 &  0 &  -0.62 &   2.40  & 8.91$\pm$0.13 &    9.06 &    8.99  & \nodata  &   8.99$\pm$0.19 \\
 63 &   4192 &  J123634.27+621448.7 &  0.50716 &  23.37 &  22.91 & -18.82 & 0.410 &    51.0$\pm$2.1 &   11.6$\pm$ 1.2 &   45.6$\pm$ 1.7 &      \nodata & 0.43 &  0 &  -0.04 &   7.10  & 8.51$\pm$0.05 &    8.62 &    8.57  & \nodata  &   8.57$\pm$0.15 \\
 64 &   7843 &  J123615.32+620808.5 &  0.50858 &  22.76 &  22.34 & -19.37 & 0.440 &    80.5$\pm$2.1 &   27.4$\pm$ 1.1 &  109.1$\pm$ 1.5 &      \nodata &  1.7 &  0 &   0.13 &   6.44  & 8.59$\pm$0.01 &    8.71 &    8.65  & \nodata  &   8.65$\pm$0.15 \\
 65 &   9435 &  J123624.64+620727.6 &  0.50870 &  21.90 &  21.52 & -20.12 & 0.610 &    38.2$\pm$1.8 &   10.7$\pm$ 0.6 &   10.6$\pm$ 0.9 &      \nodata & 1.32 &  0 &  -0.55 &   3.84  & 8.77$\pm$0.13 &    8.94 &    8.85  & \nodata  &   8.85$\pm$0.19 \\
 66 &  10701 &  J123732.32+621345.4 &  0.51011 &  23.89 &  23.37 & -18.29 & 0.440 &  122.0$\pm$11.5 &     22$\pm$ 1.8 &  122.5$\pm$ 2.0 &      \nodata &  0.5 &  0 &      0 &  10.18  & 8.29$\pm$0.06 &     8.6 &    8.45  & \nodata  &   8.44$\pm$0.16 \\
 67 &  11802 &  J123746.56+621414.8 &  0.51130 &  22.41 &  21.70 & -19.51 & 0.760 &    58.7$\pm$4.2 &   19.7$\pm$ 2.8 &   32.6$\pm$ 2.6 &      \nodata & 1.39 &  0 &  -0.25 &   4.20  & 8.75$\pm$0.05 &    8.91 &    8.83  & \nodata  &   8.83$\pm$0.15 \\
 68 &   6082 &  J123702.72+621543.9 &  0.51236 &  20.34 &  19.70 & -21.57 & 0.550 &     6.1$\pm$0.3 &    2.4$\pm$ 0.2 &   12.4$\pm$ 0.2 &      \nodata & 1.12 &  0 &    0.3 &   4.20  & 8.78$\pm$0.01 &    8.93 &    8.86  & \nodata  &   8.86$\pm$0.15 \\
 69 &   7889 &  J123617.75+620819.4 &  0.51241 &  22.68 &  22.17 & -19.52 & 0.420 &   111.4$\pm$1.8 &   50.4$\pm$ 1.0 &  178.9$\pm$ 1.3 &      \nodata &  3.6 &  0 &    0.2 &   5.54  & 8.67$\pm$0.01 &    8.81 &    8.74  & \nodata  &   8.74$\pm$0.15 \\
 70 &   8749 &  J123638.20+620953.8 &  0.51264 &  21.81 &  21.24 & -20.47 & 0.550 &    43.0$\pm$1.7 &   10.5$\pm$ 0.8 &   17.5$\pm$ 0.6 &      \nodata & 1.79 &  0 &  -0.39 &   4.84  & 8.68$\pm$0.03 &    8.85 &    8.76  & \nodata  &   8.76$\pm$0.15 \\
 71 &   3653 &  J123650.22+621718.4 &  0.51283 &  22.97 &  22.47 & -19.33 & 0.530 &    58.0$\pm$1.4 &   13.6$\pm$ 0.6 &   40.4$\pm$ 0.8 &      \nodata & 0.81 &  0 &  -0.15 &   6.30  & 8.57$\pm$0.01 &     8.7 &    8.64  & \nodata  &   8.64$\pm$0.15 \\
 72 &   2154 &  J123649.44+621855.8 &  0.51294 &  22.84 &  22.36 & -19.36 & 0.500 &    47.7$\pm$2.5 &     12$\pm$ 1.2 &   25.4$\pm$ 0.8 &      \nodata & 0.74 &  0 &  -0.27 &   5.22  & 8.65$\pm$0.04 &    8.81 &    8.73  & \nodata  &   8.73$\pm$0.15 \\
 73 &  10625 &  J123727.34+621319.2 &  0.51309 &  22.44 &  21.95 & -19.69 & 0.440 &   103.2$\pm$2.5 &   48.9$\pm$ 2.0 &  373.0$\pm$ 2.9 &      \nodata & 4.08 &  0 &   0.55 &   9.35  & 8.44$\pm$0.01 &    8.44 &    8.44  & \nodata  &   8.44$\pm$0.15 \\
 74 &   3130 &  J123655.06+621824.9 &  0.51604 &  23.19 &  22.70 & -19.02 & 0.450 &    83.1$\pm$1.6 &   28.2$\pm$ 1.0 &  184.3$\pm$ 1.5 &      \nodata & 1.27 &  0 &   0.34 &   8.85  & 8.44$\pm$0.01 &    8.47 &    8.46  & \nodata  &   8.46$\pm$0.15 \\
 75 &   2470 &  J123627.73+621602.4 &  0.51808 &  23.17 &  22.69 & -19.05 & 0.550 &    58.5$\pm$6.8 &   15.2$\pm$ 1.9 &   37.2$\pm$ 4.2 &      \nodata &  0.7 &  2 &  -0.19 &   5.56  & 8.63$\pm$0.06 &    8.78 &    8.70  & \nodata  &   8.69$\pm$0.16 \\
 76 &   3711 &  J123633.14+621514.0 &  0.51962 &  22.92 &  22.33 & -19.38 & 0.640 &    51.1$\pm$2.3 &   11.7$\pm$ 1.3 &   21.0$\pm$ 5.8 &      \nodata & 0.73 &  2 &  -0.38 &   5.26  & 8.63$\pm$0.05 &     8.8 &    8.72  & \nodata  &   8.72$\pm$0.15 \\
 77 &   8617 &  J123643.04+621030.7 &  0.55013 &  22.47 &  21.98 & -19.84 & 0.550 &    39.1$\pm$3.1 &     12$\pm$ 1.1 &   19.8$\pm$ 1.8 &      \nodata & 1.14 &  0 &  -0.29 &   4.20  & 8.74$\pm$0.03 &    8.91 &    8.83  & \nodata  &   8.83$\pm$0.15 \\
 78 &   8730 &  J123626.71+620830.1 &  0.55530 &  21.54 &  20.99 & -20.62 & 0.580 &    29.7$\pm$1.2 &    7.5$\pm$ 0.5 &    8.0$\pm$ 0.7 &      \nodata & 1.46 &  0 &  -0.56 &   3.96  & 8.75$\pm$0.13 &    8.93 &    8.84  & \nodata  &   8.84$\pm$0.19 \\
 79 &  10183 &  J123713.00+621209.8 &  0.55639 &  23.51 &   22.9 & -18.93 & 0.570 &    85.9$\pm$4.5 &     25$\pm$ 2.4 &   56.0$\pm$ 3.1 &      \nodata & 1.04 &  0 &  -0.18 &   5.25  & 8.65$\pm$0.04 &    8.81 &    8.73  & \nodata  &   8.73$\pm$0.15 \\
 80 &   4231 &  J123635.40+621450.1 &  0.55671 &  23.87 &  23.43 & -18.47 & 0.530 &    47.3$\pm$3.6 &     10$\pm$ 1.3 &   21.2$\pm$ 1.7 &      \nodata & 0.27 &  0 &  -0.34 &   5.70  &  8.6$\pm$0.06 &    8.76 &    8.68  & \nodata  &   8.68$\pm$0.16 \\
 81 &  10113 &  J123707.79+621138.1 &  0.55748 &  23.00 &  22.48 & -19.40 & 0.420 &    70.6$\pm$1.6 &   20.5$\pm$ 1.0 &   65.2$\pm$ 1.9 &      \nodata & 1.31 &  0 &  -0.03 &   6.03  &  8.6$\pm$0.02 &    8.74 &    8.67  & \nodata  &   8.67$\pm$0.15 \\
 82 &   7425 &  J123718.76+621604.9 &  0.55766 &  22.39 &  21.93 & -19.89 & 0.690 &    35.5$\pm$2.1 &    6.7$\pm$ 0.8 &   22.8$\pm$ 1.4 &      \nodata & 0.67 &  0 &  -0.19 &   6.70  & 8.53$\pm$0.05 &    8.66 &    8.59  & \nodata  &   8.59$\pm$0.15 \\
 83 &   8993 &  J123655.63+621135.8 &  0.55855 &  23.00 &  22.78 & -19.14 & 0.460 &    51.4$\pm$3.9 &   16.3$\pm$ 1.3 &   51.7$\pm$ 2.7 &      \nodata & 0.82 &  0 &      0 &   5.63  & 8.64$\pm$0.03 &    8.79 &    8.71  & \nodata  &   8.71$\pm$0.15 \\
 84 &   4191 &  J123636.29+621501.2 &  0.55986 &  23.67 &  23.18 & -18.77 & 0.460 &    27.1$\pm$2.9 &   10.1$\pm$ 1.6 &   33.5$\pm$ 2.7 &      \nodata & 0.36 &  0 &   0.09 &   5.00  & 8.71$\pm$0.05 &    8.85 &    8.78  & \nodata  &   8.77$\pm$0.15 \\
 85 &  10354 &  J123639.30+620800.1 &  0.56000 &  23.78 &  23.30 & -18.57 & 0.430 &    44.4$\pm$5.3 &    7.9$\pm$ 1.3 &   42.5$\pm$ 2.7 &      \nodata & 0.23 &  0 &  -0.01 &   8.77  & 8.38$\pm$0.09 &    8.44 &    8.41  & \nodata  &   8.41$\pm$0.17 \\
 86 &   5668 &  J123736.93+622009.6 &  0.58557 &  23.47 &  22.82 & -19.18 & 0.610 &    55.0$\pm$3.6 &   12.4$\pm$ 1.2 &   29.9$\pm$ 4.1 &      \nodata & 0.64 &  0 &  -0.26 &   5.89  & 8.58$\pm$0.04 &    8.74 &    8.66  & \nodata  &   8.66$\pm$0.15 \\
 87 &   5759 &  J123736.59+622006.0 &  0.58570 &  22.16 &  21.70 & -20.34 & 0.370 &    85.4$\pm$2.2 &   22.3$\pm$ 1.4 &   43.3$\pm$ 1.7 &      \nodata & 3.37 &  0 &  -0.29 &   5.29  & 8.64$\pm$0.02 &     8.8 &    8.72  & \nodata  &   8.72$\pm$0.15 \\
 88 &   5694 &  J123735.77+622005.7 &  0.58571 &  22.40 &  21.91 & -20.09 & 0.350 &    48.5$\pm$2.1 &   31.5$\pm$ 3.5 &   60.1$\pm$ 4.2 &      \nodata & 3.79 &  0 &   0.09 &   3.24  & 8.85$\pm$0.03 &    8.99 &    8.92  & \nodata  &   8.92$\pm$0.15 \\
 89 &   2013 &  J123707.21+622104.5 &  0.59430 &  23.61 &  23.06 & -18.97 & 0.370 &    70.3$\pm$2.9 &   20.3$\pm$ 1.9 &   40.8$\pm$ 1.3 &      \nodata & 0.87 &  0 &  -0.23 &   4.98  & 8.68$\pm$0.04 &    8.84 &    8.76  & \nodata  &   8.76$\pm$0.15 \\
 90 &   9757 &  J123707.24+621158.1 &  0.59442 &  23.11 &  22.57 & -19.45 & 0.430 &    53.4$\pm$1.9 &   11.5$\pm$ 1.4 &   42.2$\pm$ 1.4 &      \nodata & 0.77 &  0 &   -0.1 &   7.08  & 8.51$\pm$0.05 &    8.62 &    8.57  & \nodata  &   8.57$\pm$0.15 \\
 91 &   7887 &  J123625.01+620913.1 &  0.59449 &  22.95 &  23.25 & -18.87 & 0.460 &   143.0$\pm$5.5 &   63.1$\pm$ 2.5 &  387.2$\pm$ 2.7 &      \nodata & 2.48 &  0 &   0.43 &   8.14  &  8.5$\pm$0.01 &    8.56 &    8.53  & \nodata  &   8.52$\pm$0.15 \\
 92 &  10248 &  J123631.67+620714.7 &  0.59578 &  22.80 &  22.33 & -19.72 & 0.580 &    53.2$\pm$2.4 &     14$\pm$ 1.0 &   23.4$\pm$ 1.1 &      \nodata &  1.2 &  0 &  -0.35 &   4.78  & 8.69$\pm$0.03 &    8.85 &    8.77  & \nodata  &   8.77$\pm$0.15 \\
 93 &  10545 &  J123736.93+621433.4 &  0.63320 &  22.12 &  21.50 & -20.55 & 0.630 &    30.2$\pm$1.3 &    5.5$\pm$ 0.6 &    9.0$\pm$ 0.6 &      \nodata & 1.01 &  0 &  -0.52 &   5.22  & 8.63$\pm$0.15 &     8.8 &    8.72  & \nodata  &   8.72$\pm$0.21 \\
 94 &   8481 &  J123716.29+621433.0 &  0.63471 &  23.16 &  22.93 & -19.34 & 0.370 &    61.4$\pm$2.8 &   19.3$\pm$ 2.4 &   59.6$\pm$ 1.8 &      \nodata & 1.16 &  0 &  -0.01 &   5.68  & 8.63$\pm$0.05 &    8.78 &    8.71  & \nodata  &   8.71$\pm$0.15 \\
 95 &   3169 &  J123548.06+621035.1 &  0.63728 &  22.08 &  21.42 & -20.71 & 0.960 &    33.3$\pm$1.4 &   13.3$\pm$ 0.8 &    6.5$\pm$ 0.5 &      \nodata & 2.82 &  0 &   -0.7 &   2.60  & 8.89$\pm$0.13 &    9.05 &    8.97  & \nodata  &   8.97$\pm$0.19 \\
 96 &   2227 &  J123622.50+621544.8 &  0.63934 &  21.07 &  20.41 & -21.60 & 0.660 &    15.5$\pm$0.9 &   10.6$\pm$ 0.7 &    5.1$\pm$ 0.6 &      \nodata & 5.09 &  0 &  -0.48 &   1.63  &  9.0$\pm$0.01 &    9.11 &    9.05  & \nodata  &   9.05$\pm$0.15 \\
 97 &   1865 &  J123625.29+621621.9 &  0.63990 &  23.69 &  23.09 & -19.17 & 0.380 &    50.2$\pm$1.8 &   16.4$\pm$ 1.7 &   69.3$\pm$ 1.1 &      \nodata & 0.85 &  0 &   0.13 &   6.49  & 8.58$\pm$0.04 &    8.71 &    8.64  & \nodata  &   8.64$\pm$0.15 \\
 98 &   2841 &  J123625.44+621519.9 &  0.64211 &  22.48 &  21.97 & -20.27 & 0.430 &    38.7$\pm$1.9 &   10.3$\pm$ 1.4 &   24.1$\pm$ 1.5 &      \nodata & 1.46 &  0 &   -0.2 &   5.10  & 8.67$\pm$0.05 &    8.83 &    8.75  & \nodata  &   8.75$\pm$0.15 \\
 99 &   4375 &  J123700.52+621733.8 &  0.66031 &  23.05 &  22.38 & -19.95 & 0.390 &    95.4$\pm$2.4 &   28.6$\pm$ 1.2 &  100.6$\pm$ 3.1 &      \nodata & 3.03 &  0 &   0.02 &   6.40  & 8.58$\pm$0.01 &    8.71 &    8.64  & \nodata  &   8.64$\pm$0.15 \\
100 &   2553 &  J123646.41+621804.2 &  0.67301 &  23.77 &  23.25 & -19.20 & 0.480 &    53.2$\pm$4.1 &     18$\pm$ 1.8 &   47.2$\pm$ 3.2 &      \nodata & 0.95 &  0 &  -0.05 &   5.02  & 8.68$\pm$0.04 &    8.84 &    8.76  & \nodata  &   8.76$\pm$0.15 \\
101 &  12739 &  J123753.22+621417.2 &  0.67858 &  23.39 &  22.84 & -19.58 & 0.310 &    69.2$\pm$2.8 &   19.8$\pm$ 1.6 &  110.7$\pm$ 2.9 &      \nodata & 1.49 &  0 &    0.2 &   8.25  & 8.46$\pm$0.04 &    8.52 &    8.49  & \nodata  &   8.49$\pm$0.15 \\
102 &   9553 &  J123648.23+621003.0 &  0.68064 &  22.65 &  22.09 & -20.28 & 0.510 &    60.3$\pm$5.9 &   13.3$\pm$ 1.8 &   33.0$\pm$ 4.4 &      \nodata &  1.9 &  0 &  -0.26 &   6.09  & 8.57$\pm$0.07 &    8.72 &    8.65  & \nodata  &   8.65$\pm$0.16 \\
103 &   5619 &  J123712.00+621727.4 &  0.68069 &  22.25 &  21.68 & -20.67 & 0.490 &    49.1$\pm$2.6 &   10.1$\pm$ 1.5 &   30.3$\pm$ 2.5 &      \nodata & 2.07 &  0 &   -0.2 &   6.56  & 8.54$\pm$0.07 &    8.67 &    8.61  & \nodata  &   8.61$\pm$0.16 \\
104 &   5312 &  J123735.55+622030.7 &  0.68131 &  22.73 &  22.07 & -20.31 & 0.570 &    31.1$\pm$2.3 &      7$\pm$ 0.5 &    6.6$\pm$ 1.9 &      \nodata & 1.03 &  0 &  -0.67 &   4.18  & 8.72$\pm$0.16 &    8.91 &    8.81  & \nodata  &   8.81$\pm$0.21 \\
105 &   2644 &  J123624.31+621525.6 &  0.68166 &  23.49 &  22.59 & -19.77 & 0.930 &    14.8$\pm$2.1 &    6.5$\pm$ 0.9 &    4.7$\pm$ 1.6 &      \nodata & 0.58 &  0 &  -0.49 &   2.29  & 8.93$\pm$0.04 &    9.07 &    9.00  & \nodata  &      9$\pm$0.15 \\
106 &   2514 &  J123638.74+621706.8 &  0.68209 &  22.25 &  21.67 & -20.73 & 0.600 &    38.9$\pm$1.0 &   12.9$\pm$ 0.4 &   17.0$\pm$ 1.4 &      \nodata & 2.79 &  0 &  -0.35 &   3.75  & 8.79$\pm$0.01 &    8.95 &    8.87  & \nodata  &   8.87$\pm$0.15 \\
107 &   8938 &  J123649.95+621059.1 &  0.68313 &  23.41 &  22.55 & -19.83 & 0.630 &    35.9$\pm$2.7 &    5.7$\pm$ 0.9 &   10.7$\pm$ 1.1 &      \nodata & 0.54 &  0 &  -0.52 &   6.05  & 8.54$\pm$0.20 &    8.71 &    8.63  & \nodata  &   8.63$\pm$0.25 \\
108 &   1953 &  J123613.72+621453.3 &  0.68536 &  23.97 &  23.46 & -19.08 & 0.340 &    91.4$\pm$9.1 &   38.4$\pm$ 2.7 &  197.3$\pm$16.9 &      \nodata & 1.83 &  0 &   0.33 &   7.14  & 8.56$\pm$0.04 &    8.65 &    8.61  & \nodata  &   8.61$\pm$0.15 \\
109 &   8190 &  J123724.53+621547.4 &  0.69101 &  22.75 &  22.11 & -20.32 & 0.490 &    57.1$\pm$2.9 &   13.9$\pm$ 1.1 &   26.2$\pm$ 1.8 &      \nodata & 2.06 &  0 &  -0.33 &   5.23  & 8.65$\pm$0.03 &    8.81 &    8.73  & \nodata  &   8.73$\pm$0.15 \\
110 &   4389 &  J123619.85+621252.0 &  0.69442 &  21.15 &  20.58 & -21.84 & 0.410 &    59.8$\pm$0.9 &   28.4$\pm$ 0.8 &  102.0$\pm$ 0.8 &      \nodata & 17.0 &  0 &   0.23 &   5.32  & 8.69$\pm$0.01 &    8.83 &    8.76  & \nodata  &   8.76$\pm$0.15 \\
111 &   4712 &  J123642.73+621503.2 &  0.69731 &  24.02 &  23.15 & -19.43 & 0.610 &    55.1$\pm$4.6 &   10.2$\pm$ 1.7 &   14.3$\pm$ 1.8 &      \nodata & 0.67 &  0 &  -0.58 &   5.68  & 8.57$\pm$0.21 &    8.75 &    8.66  & \nodata  &   8.66$\pm$0.25 \\
112 &   8126 &  J123720.58+621520.1 &  0.69780 &  23.69 &  23.08 & -19.46 & 0.360 &    71.6$\pm$4.4 &   24.2$\pm$ 1.9 &   95.1$\pm$ 3.3 &      \nodata & 1.63 &  0 &   0.12 &   6.36  & 8.59$\pm$0.03 &    8.72 &    8.65  & \nodata  &   8.65$\pm$0.15 \\
113 &  13234 &  J123703.93+620841.9 &  0.70356 &  22.88 &  22.36 & -20.17 & 0.390 &    64.9$\pm$5.1 &   19.3$\pm$ 1.8 &  101.5$\pm$ 2.6 &      \nodata &  2.5 &  0 &   0.19 &   7.81  & 8.49$\pm$0.05 &    8.57 &    8.53  & \nodata  &   8.52$\pm$0.15 \\
114 &  13683 &  J123701.49+620842.4 &  0.70376 &  22.16 &  21.43 & -20.98 & 0.630 &    26.7$\pm$1.1 &    9.4$\pm$ 0.3 &    5.5$\pm$ 0.6 &      \nodata & 2.56 &  0 &  -0.68 &   2.82  & 8.87$\pm$0.13 &    9.03 &    8.95  & \nodata  &   8.95$\pm$0.19 \\
115 &   3738 &  J123730.26+622130.2 &  0.70781 &  22.40 &  21.77 & -20.56 & 0.470 &    78.2$\pm$2.4 &   13.4$\pm$ 1.5 &   35.3$\pm$ 2.2 &      \nodata & 2.48 &  0 &  -0.34 &   7.37  & 8.45$\pm$0.05 &    8.57 &    8.51  & \nodata  &   8.51$\pm$0.15 \\
116 &   5167 &  J123702.48+621645.5 &  0.74411 &  24.06 &  23.47 & -19.34 & 0.390 &    98.9$\pm$7.0 &   38.9$\pm$ 5.2 &  108.4$\pm$ 3.7 &      \nodata & 2.35 &  0 &   0.03 &   5.06  & 8.69$\pm$0.06 &    8.84 &    8.77  & \nodata  &   8.77$\pm$0.16 \\
117 &   7818 &  J123703.83+621353.8 &  0.74502 &  22.46 &  21.99 & -20.66 & 0.420 &    61.7$\pm$2.0 &   13.1$\pm$ 0.5 &   45.7$\pm$ 0.9 &      \nodata & 2.66 &  0 &  -0.13 &   7.11  & 8.49$\pm$0.01 &    8.62 &    8.56  & \nodata  &   8.56$\pm$0.15 \\
118 &   6988 &  J123618.63+620933.6 &  0.74729 &  22.45 &  21.65 & -20.93 & 0.580 &    35.0$\pm$1.8 &      7$\pm$ 1.0 &   13.7$\pm$ 1.0 &      \nodata & 1.82 &  0 &   -0.4 &   5.41  & 8.62$\pm$0.06 &    8.79 &    8.70  & \nodata  &   8.69$\pm$0.16 \\
119 &   1432 &  J123604.13+621425.2 &  0.74789 &  23.14 &  22.54 & -20.23 & 0.590 &    45.8$\pm$3.5 &   15.8$\pm$ 1.7 &   23.6$\pm$ 2.3 &      \nodata & 2.16 &  0 &  -0.28 &   3.89  & 8.77$\pm$0.04 &    8.94 &    8.86  & \nodata  &   8.86$\pm$0.15 \\
120 &   3405 &  J123558.10+621131.9 &  0.74799 &  23.53 &  22.79 & -19.96 & 0.550 &    49.4$\pm$3.2 &    7.9$\pm$ 0.9 &    8.1$\pm$ 0.9 &      \nodata & 0.84 &  0 &  -0.78 &   5.80  & 8.54$\pm$0.17 &    8.73 &    8.63  & \nodata  &   8.63$\pm$0.22 \\
121 &   7872 &  J123614.83+620801.1 &  0.74806 &  23.27 &  22.73 & -20.04 & 0.590 &    46.7$\pm$2.1 &   16.6$\pm$ 1.8 &   69.6$\pm$ 3.6 &      \nodata & 1.91 &  0 &   0.17 &   6.25  & 8.61$\pm$0.04 &    8.73 &    8.67  & \nodata  &   8.67$\pm$0.15 \\
122 &  11299 &  J123701.99+620939.3 &  0.74985 &  23.16 &  22.68 & -20.07 & 0.530 &    72.0$\pm$4.1 &   19.7$\pm$ 2.2 &   32.6$\pm$ 3.2 &      \nodata & 2.33 &  0 &  -0.34 &   4.82  & 8.68$\pm$0.05 &    8.85 &    8.77  & \nodata  &   8.77$\pm$0.15 \\
123 &   8720 &  J123715.71+621417.0 &  0.76093 &  22.82 &  22.01 & -20.68 & 0.610 &    36.6$\pm$2.0 &   11.7$\pm$ 1.6 &   29.1$\pm$ 2.9 &      \nodata & 2.42 &  0 &  -0.09 &   4.79  &  8.7$\pm$0.05 &    8.86 &    8.78  & \nodata  &   8.77$\pm$0.15 \\
124 &   6570 &  J123659.92+621450.3 &  0.76101 &  22.38 &  21.58 & -21.17 & 0.730 &    36.4$\pm$1.5 &     14$\pm$ 1.0 &   13.2$\pm$ 1.9 &      \nodata & 4.53 &  0 &  -0.44 &   3.10  & 8.85$\pm$0.02 &    9.01 &    8.93  & \nodata  &   8.93$\pm$0.15 \\
125 &   4794 &  J123629.67+621325.3 &  0.76122 &  24.10 &  23.30 & -19.46 & 0.390 &    75.3$\pm$2.0 &     22$\pm$ 1.7 &  100.0$\pm$ 4.0 &      \nodata & 1.48 &  0 &   0.12 &   7.30  & 8.52$\pm$0.03 &    8.62 &    8.57  & \nodata  &   8.57$\pm$0.15 \\
126 &   6157 &  J123624.02+621110.2 &  0.76543 &  23.27 &   22.4 & -20.40 & 0.680 &    40.1$\pm$2.6 &     16$\pm$ 2.2 &   38.7$\pm$ 4.2 &      \nodata & 2.56 &  0 &  -0.01 &   4.37  & 8.75$\pm$0.05 &     8.9 &    8.82  & \nodata  &   8.82$\pm$0.15 \\
127 &   9720 &  J123636.85+620829.6 &  0.76557 &  23.57 &  22.81 & -19.86 & 0.570 &    55.0$\pm$2.7 &   12.4$\pm$ 1.4 &   23.7$\pm$ 2.8 &      \nodata & 1.21 &  0 &  -0.36 &   5.46  & 8.62$\pm$0.04 &    8.78 &    8.70  & \nodata  &   8.69$\pm$0.15 \\
128 &  11370 &  J123711.61+621042.8 &  0.77781 &  22.76 &  22.11 & -20.74 & 0.470 &    54.4$\pm$1.2 &   19.1$\pm$ 1.8 &   41.8$\pm$ 2.7 &      \nodata & 4.17 &  0 &  -0.11 &   4.55  & 8.73$\pm$0.03 &    8.88 &    8.81  & \nodata  &   8.81$\pm$0.15 \\
129 &   2681 &  J123612.30+621355.4 &  0.78192 &  24.31 &  23.51 & -19.41 & 0.660 &    59.4$\pm$2.3 &   20.9$\pm$ 2.3 &   61.2$\pm$ 2.7 &      \nodata & 1.35 &  0 &   0.01 &   5.26  & 8.67$\pm$0.04 &    8.82 &    8.75  & \nodata  &   8.75$\pm$0.15 \\
130 &  10713 &  J123711.39+621122.5 &  0.78426 &  23.85 &  22.80 & -20.01 & 0.730 &    64.1$\pm$4.4 &    9.4$\pm$ 1.2 &   13.9$\pm$ 3.0 &      \nodata & 1.05 &  0 &  -0.66 &   6.84  & 8.45$\pm$0.19 &    8.61 &    8.53  & \nodata  &   8.52$\pm$0.24 \\
131 &   8745 &  J123708.36+621321.0 &  0.78755 &  23.54 &  22.85 & -20.04 & 0.510 &    50.4$\pm$2.7 &   12.3$\pm$ 1.3 &   28.1$\pm$ 1.7 &      \nodata & 1.41 &  0 &  -0.25 &   5.48  & 8.63$\pm$0.04 &    8.79 &    8.71  & \nodata  &   8.71$\pm$0.15 \\
132 &   3173 &  J123708.53+622001.0 &  0.78871 &  23.33 &  22.66 & -20.29 & 0.550 &    37.7$\pm$1.3 &   11.7$\pm$ 0.9 &   17.9$\pm$ 2.2 &      \nodata & 1.69 &  0 &  -0.32 &   4.05  & 8.76$\pm$0.02 &    8.92 &    8.84  & \nodata  &   8.84$\pm$0.15 \\
133 &   4628 &  J123705.27+621746.7 &  0.78879 &  23.98 &  23.25 & -19.76 & 0.500 &    70.7$\pm$3.2 &   21.4$\pm$ 3.0 &   66.5$\pm$ 4.0 &      \nodata &  1.9 &  0 &  -0.02 &   5.86  & 8.62$\pm$0.06 &    8.76 &    8.69  & \nodata  &   8.69$\pm$0.16 \\
134 &  10727 &  J123700.47+621002.1 &  0.79023 &  24.03 &  23.30 & -19.62 & 0.470 &    52.5$\pm$2.6 &   12.9$\pm$ 1.7 &   55.5$\pm$ 4.0 &      \nodata & 1.01 &  0 &   0.02 &   7.24  & 8.52$\pm$0.06 &    8.61 &    8.57  & \nodata  &   8.57$\pm$0.16 \\
135 &  12114 &  J123739.27+621339.4 &  0.79201 &  23.24 &  22.50 & -20.43 & 0.610 &    53.0$\pm$1.8 &    7.7$\pm$ 0.8 &   29.9$\pm$ 1.5 &      \nodata & 1.26 &  0 &  -0.24 &   8.54  & 8.36$\pm$0.04 &    8.44 &    8.40  & \nodata  &    8.4$\pm$0.15 \\
136 &  11667 &  J123726.93+621218.3 &  0.79296 &  23.01 &  22.50 & -20.42 & 0.570 &    38.7$\pm$3.9 &   11.5$\pm$ 1.7 &   31.2$\pm$ 3.3 &      \nodata & 1.87 &  0 &  -0.09 &   5.17  & 8.67$\pm$0.06 &    8.83 &    8.75  & \nodata  &   8.75$\pm$0.16 \\
137 &   3305 &  J123555.38+621118.9 &  0.79688 &  22.86 &  22.20 & -20.73 & 0.450 &    57.5$\pm$1.3 &   17.3$\pm$ 0.7 &   42.5$\pm$ 1.1 &      \nodata & 3.74 &  0 &  -0.13 &   5.18  & 8.67$\pm$0.01 &    8.82 &    8.74  & \nodata  &   8.74$\pm$0.15 \\
138 &   4008 &  J123558.91+621048.3 &  0.79709 &  23.43 &  22.63 & -20.27 & 0.580 &    35.3$\pm$2.4 &   10.4$\pm$ 1.2 &   10.5$\pm$ 1.3 &      \nodata & 1.47 &  0 &  -0.52 &   3.69  & 8.78$\pm$0.16 &    8.95 &    8.87  & \nodata  &   8.87$\pm$0.21 \\
139 &   2968 &  J123619.40+621429.1 &  0.79740 &  23.41 &  22.53 & -20.41 & 0.630 &    19.6$\pm$1.3 &    8.7$\pm$ 0.8 &    9.8$\pm$ 1.4 &      \nodata &  1.4 &  0 &   -0.3 &   2.74  & 8.89$\pm$0.02 &    9.03 &    8.96  & \nodata  &   8.96$\pm$0.15 \\
140 &   1468 &  J123618.46+621601.9 &  0.79803 &  23.18 &  22.67 & -20.34 & 0.470 &    88.7$\pm$3.5 &   42.3$\pm$ 2.7 &  142.2$\pm$ 4.0 &      \nodata &  6.4 &  0 &    0.2 &   5.21  &  8.7$\pm$0.01 &    8.84 &    8.77  & \nodata  &   8.77$\pm$0.15 \\
141 &   5730 &  J123606.99+620937.2 &  0.79834 &  23.18 &  22.45 & -20.51 & 0.600 &    39.5$\pm$1.8 &   11.3$\pm$ 1.3 &   30.9$\pm$ 2.0 &      \nodata &  2.0 &  0 &   -0.1 &   5.29  & 8.66$\pm$0.04 &    8.81 &    8.74  & \nodata  &   8.74$\pm$0.15 \\
142 &  10518 &  J123629.54+620646.9 &  0.79839 &  21.52 &  20.79 & -22.07 & 0.590 &    25.0$\pm$0.9 &   14.3$\pm$ 0.6 &    8.9$\pm$ 1.0 &      \nodata & 10.5 &  0 &  -0.44 &   2.07  & 8.96$\pm$0.01 &    9.08 &    9.02  & \nodata  &   9.02$\pm$0.15 \\
143 &   6754 &  J123744.62+621945.5 &  0.79988 &  23.72 &  23.04 & -19.93 & 0.460 &    48.3$\pm$3.8 &   14.7$\pm$ 1.6 &   30.4$\pm$ 2.2 &      \nodata & 1.52 &  0 &   -0.2 &   4.71  &  8.7$\pm$0.05 &    8.87 &    8.78  & \nodata  &   8.77$\pm$0.15 \\
144 &   9785 &  J123700.76+621107.5 &  0.80031 &  23.63 &  22.85 & -20.09 & 0.580 &    52.3$\pm$2.6 &   19.3$\pm$ 1.2 &   31.2$\pm$ 1.6 &      \nodata & 2.32 &  0 &  -0.22 &   3.92  & 8.78$\pm$0.01 &    8.94 &    8.86  & \nodata  &   8.86$\pm$0.15 \\
145 &  10462 &  J123634.41+620719.0 &  0.80127 &  23.05 &  22.35 & -20.63 & 0.640 &    39.8$\pm$2.3 &    6.9$\pm$ 0.7 &    8.1$\pm$ 2.0 &      \nodata & 1.36 &  0 &  -0.69 &   5.38  & 8.59$\pm$0.17 &    8.78 &    8.68  & \nodata  &   8.68$\pm$0.22 \\
146 &   3186 &  J123617.57+621402.5 &  0.81659 &  22.49 &  21.88 & -21.09 & 0.430 &    55.3$\pm$0.9 &   22.6$\pm$ 0.9 &   43.2$\pm$ 0.7 &      \nodata &  6.8 &  0 &   -0.1 &   4.00  & 8.77$\pm$0.01 &    8.93 &    8.85  & \nodata  &   8.85$\pm$0.15 \\
147 &  11643 &  J123714.14+621044.8 &  0.82058 &  23.15 &  22.59 & -20.44 & 0.390 &   103.9$\pm$1.2 &   28.2$\pm$ 1.0 &  130.1$\pm$ 0.9 &      \nodata & 4.68 &  0 &   0.09 &   7.74  & 8.49$\pm$0.01 &    8.57 &    8.53  & \nodata  &   8.52$\pm$0.15 \\
148 &  10478 &  J123739.17+621454.9 &  0.82068 &  21.96 &  21.28 & -21.74 & 0.610 &    44.3$\pm$1.4 &   10.6$\pm$ 0.7 &   12.9$\pm$ 0.9 &      \nodata & 5.79 &  0 &  -0.53 &   4.53  &  8.7$\pm$0.14 &    8.87 &    8.78  & \nodata  &    8.77$\pm$0.2 \\
149 &  12095 &  J123713.82+621038.0 &  0.82167 &  23.92 &  23.27 & -19.82 & 0.400 &    41.0$\pm$3.8 &   13.9$\pm$ 1.2 &  105.7$\pm$ 1.8 &      \nodata &  1.3 &  0 &   0.41 &   9.22  & 8.43$\pm$0.04 &    8.43 &    8.43  & \nodata  &   8.43$\pm$0.15 \\
150 &   4332 &  J123650.64+621629.3 &  0.83567 &  24.01 &   23.4 & -19.68 & 0.460 &    91.4$\pm$3.2 &   30.5$\pm$ 2.9 &  113.5$\pm$ 2.6 &      \nodata & 2.52 &  0 &   0.09 &   6.30  &  8.6$\pm$0.04 &    8.72 &    8.66  & \nodata  &   8.66$\pm$0.15 \\
151 &   3021 &  J123705.47+621951.2 &  0.83571 &  22.97 &  22.29 & -20.80 & 0.540 &    86.1$\pm$1.6 &     33$\pm$ 2.9 &  104.0$\pm$ 1.9 &      \nodata & 7.62 &  0 &   0.08 &   5.43  & 8.66$\pm$0.03 &    8.81 &    8.74  & \nodata  &   8.74$\pm$0.15 \\
152 &   7072 &  J123708.37+621515.0 &  0.83920 &  22.40 &  21.63 & -21.48 & 0.550 &    35.8$\pm$2.3 &    9.5$\pm$ 1.2 &   17.7$\pm$ 1.7 &      \nodata & 4.09 &  0 &   -0.3 &   4.65  &  8.7$\pm$0.05 &    8.87 &    8.79  & \nodata  &   8.79$\pm$0.15 \\
153 &   6865 &  J123706.58+621513.5 &  0.83937 &  24.07 &  23.64 & -19.50 & 0.520 &    67.5$\pm$3.7 &   13.9$\pm$ 1.8 &   57.8$\pm$ 3.8 &      \nodata & 0.97 &  0 &  -0.06 &   7.88  & 8.45$\pm$0.07 &    8.53 &    8.49  & \nodata  &   8.49$\pm$0.16 \\
154 &   6786 &  J123706.31+621518.4 &  0.83977 &  22.52 &  22.00 & -21.10 & 0.420 &    52.5$\pm$2.0 &   25.2$\pm$ 1.6 &   74.1$\pm$ 1.9 &      \nodata & 7.66 &  0 &   0.14 &   4.65  & 8.74$\pm$0.01 &    8.89 &    8.81  & \nodata  &   8.81$\pm$0.15 \\
155 &   7075 &  J123714.06+621549.6 &  0.83987 &  24.00 &  23.48 & -19.66 & 0.420 &    86.9$\pm$6.6 &   29.7$\pm$ 2.6 &  133.4$\pm$ 2.9 &      \nodata & 2.41 &  0 &   0.18 &   6.94  & 8.55$\pm$0.03 &    8.66 &    8.61  & \nodata  &   8.61$\pm$0.15 \\
156 &   5707 &  J123608.31+620952.2 &  0.84029 &  22.99 &  22.11 & -20.94 & 0.580 &    27.5$\pm$2.1 &   14.2$\pm$ 1.8 &   11.3$\pm$ 1.8 &      \nodata & 3.72 &  0 &  -0.38 &   2.39  & 8.93$\pm$0.03 &    9.06 &    8.99  & \nodata  &   8.99$\pm$0.15 \\
157 &   9067 &  J123713.11+621334.1 &  0.84072 &  22.93 &  22.27 & -20.80 & 0.500 &    45.0$\pm$2.5 &   16.8$\pm$ 1.6 &   24.5$\pm$ 2.0 &      \nodata & 3.87 &  0 &  -0.26 &   3.69  &  8.8$\pm$0.03 &    8.96 &    8.88  & \nodata  &   8.88$\pm$0.15 \\
158 &   9211 &  J123727.59+621459.3 &  0.84092 &  23.81 &  23.09 & -20.04 & 0.500 &    58.5$\pm$4.0 &   31.3$\pm$ 3.1 &   91.0$\pm$ 4.5 &      \nodata &  3.6 &  0 &   0.19 &   4.48  & 8.75$\pm$0.03 &     8.9 &    8.83  & \nodata  &   8.83$\pm$0.15 \\
159 &   7400 &  J123627.22+621002.4 &  0.84142 &  22.52 &  21.87 & -21.24 & 0.500 &    38.7$\pm$0.0 &   14.4$\pm$ 1.3 &   16.8$\pm$ 0.9 &      \nodata & 4.97 &  0 &  -0.36 &   3.38  & 8.83$\pm$0.02 &    8.98 &    8.90  & \nodata  &    8.9$\pm$0.15 \\
160 &   7878 &  J123719.17+621530.4 &  0.84173 &  23.54 &  23.02 & -20.06 & 0.390 &   107.5$\pm$6.6 &   54.4$\pm$ 4.0 &  131.4$\pm$ 4.3 &      \nodata & 6.37 &  0 &   0.08 &   4.23  & 8.77$\pm$0.02 &    8.92 &    8.84  & \nodata  &   8.84$\pm$0.15 \\
161 &   8109 &  J123643.97+621107.4 &  0.84532 &  23.77 &  22.95 & -20.25 & 0.470 &    46.1$\pm$2.2 &   16.1$\pm$ 1.4 &   88.6$\pm$ 1.6 &      \nodata & 2.24 &  0 &   0.28 &   7.44  & 8.53$\pm$0.03 &    8.62 &    8.57  & \nodata  &   8.57$\pm$0.15 \\
162 &   3139 &  J123617.58+621408.6 &  0.84612 &  23.25 &  22.86 & -20.30 & 0.560 &    39.2$\pm$2.3 &   10.9$\pm$ 1.2 &   22.7$\pm$ 1.8 &      \nodata & 1.59 &  0 &  -0.23 &   4.79  & 8.69$\pm$0.04 &    8.86 &    8.77  & \nodata  &   8.77$\pm$0.15 \\
163 &   5627 &  J123654.15+621515.4 &  0.84876 &  23.40 &  22.78 & -20.40 & 0.440 &    90.4$\pm$6.7 &   19.8$\pm$ 1.7 &   51.5$\pm$ 2.8 &      \nodata & 3.16 &  0 &  -0.24 &   6.50  & 8.53$\pm$0.05 &    8.68 &    8.61  & \nodata  &   8.61$\pm$0.15 \\
164 &   1890 &  J123617.33+621530.0 &  0.84975 &  22.35 &  21.46 & -21.70 & 0.750 &    12.0$\pm$1.4 &    8.5$\pm$ 1.0 &    3.2$\pm$ 1.1 &      \nodata & 4.47 &  0 &  -0.57 &   1.44  & 9.02$\pm$0.14 &    9.12 &    9.07  & \nodata  &    9.07$\pm$0.2 \\
165 &   4888 &  J123653.93+621607.3 &  0.84991 &  23.48 &  22.74 & -20.45 & 0.490 &    69.0$\pm$2.0 &   16.6$\pm$ 0.8 &   54.7$\pm$ 1.1 &      \nodata & 2.78 &  0 &   -0.1 &   6.65  & 8.54$\pm$0.02 &    8.67 &    8.60  & \nodata  &    8.6$\pm$0.15 \\
166 &   8579 &  J123712.66+621357.6 &  0.85018 &  23.89 &  23.13 & -20.02 & 0.520 &    47.0$\pm$3.6 &   15.5$\pm$ 1.7 &   46.7$\pm$ 2.7 &      \nodata & 1.75 &  0 &      0 &   5.35  & 8.67$\pm$0.04 &    8.81 &    8.74  & \nodata  &   8.74$\pm$0.15 \\
167 &   8349 &  J123724.08+621535.9 &  0.85070 &  22.95 &  22.29 & -20.75 & 0.450 &    53.0$\pm$3.2 &     16$\pm$ 1.3 &   29.4$\pm$ 2.0 &      \nodata & 3.52 &  0 &  -0.25 &   4.57  & 8.71$\pm$0.03 &    8.88 &    8.79  & \nodata  &   8.79$\pm$0.15 \\
168 &   4780 &  J123646.23+621527.6 &  0.85097 &  22.87 &  22.00 & -21.00 & 0.700 &    54.0$\pm$2.6 &     14$\pm$ 1.6 &   15.4$\pm$ 1.5 &      \nodata & 3.88 &  0 &  -0.54 &   4.33  & 8.72$\pm$0.16 &    8.89 &    8.80  & \nodata  &    8.8$\pm$0.21 \\
169 &   6596 &  J123715.45+621632.9 &  0.85182 &  23.37 &  22.59 & -20.50 & 0.500 &    32.2$\pm$2.9 &     23$\pm$ 2.9 &   28.1$\pm$ 2.5 &      \nodata & 4.03 &  0 &  -0.05 &   2.41  & 8.93$\pm$0.02 &    9.05 &    8.99  & \nodata  &   8.99$\pm$0.15 \\
170 &   3718 &  J123630.84+621453.9 &  0.86408 &  24.00 &  23.36 & -19.84 & 0.440 &    86.5$\pm$2.3 &   19.9$\pm$ 1.3 &   48.8$\pm$ 1.8 &      \nodata &  1.9 &  0 &  -0.24 &   6.17  & 8.56$\pm$0.02 &    8.71 &    8.64  & \nodata  &   8.64$\pm$0.15 \\
171 &   8020 &  J123640.89+621055.1 &  0.87360 &  23.28 &  22.52 & -20.68 & 0.480 &    45.2$\pm$1.5 &   11.5$\pm$ 0.6 &   40.0$\pm$ 3.3 &      \nodata & 2.37 &  2 &  -0.05 &   6.31  & 8.58$\pm$0.02 &    8.71 &    8.65  & \nodata  &   8.65$\pm$0.15 \\
172 &   2882 &  J123658.97+621916.3 &  0.87506 &  23.61 &  23.07 & -20.10 & 0.330 &    68.8$\pm$2.8 &   49.8$\pm$ 3.1 &  168.0$\pm$ 6.7 &      \nodata & 6.05 &  0 &   0.38 &   4.57  & 8.77$\pm$0.01 &     8.9 &    8.83  & \nodata  &   8.83$\pm$0.15 \\
173 &   4003 &  J123659.54+621758.7 &  0.90479 &  22.55 &  21.71 & -21.47 & 0.470 &    33.9$\pm$1.2 &   15.8$\pm$ 1.8 &   14.7$\pm$ 2.5 &      \nodata & 6.74 &  0 &  -0.36 &   2.73  & 8.89$\pm$0.03 &    9.03 &    8.96  & \nodata  &   8.96$\pm$0.15 \\
174 &  10529 &  J123706.34+621057.8 &  0.90573 &  24.14 &  23.32 & -19.98 & 0.490 &    81.8$\pm$4.6 &   15.3$\pm$ 1.5 &   39.7$\pm$ 4.5 &      \nodata & 1.66 &  0 &  -0.31 &   7.02  & 8.48$\pm$0.05 &    8.61 &    8.55  & \nodata  &   8.55$\pm$0.15 \\
175 &  10350 &  J123708.68+621128.7 &  0.90716 &  22.89 &   22.4 & -20.86 & 0.330 &   110.2$\pm$2.3 &   50.7$\pm$ 1.9 &  173.0$\pm$ 2.8 &      \nodata & 12.3 &  0 &   0.19 &   5.37  & 8.69$\pm$0.01 &    8.82 &    8.75  & \nodata  &   8.75$\pm$0.15 \\
176 &  10409 &  J123753.09+621632.0 &  0.91295 &  23.19 &  22.22 & -20.92 & 0.340 &    80.3$\pm$2.7 &   15.8$\pm$ 2.6 &   45.7$\pm$ 2.7 &      \nodata & 4.07 &  0 &  -0.24 &   7.07  & 8.49$\pm$0.08 &    8.61 &    8.55  & \nodata  &   8.55$\pm$0.17 \\
177 &  10399 &  J123642.42+620822.1 &  0.93610 &  23.23 &  22.55 & -20.94 & 0.550 &    71.9$\pm$1.5 &   16.5$\pm$ 1.4 &   41.3$\pm$ 2.1 &      \nodata & 4.33 &  0 &  -0.24 &   6.11  & 8.57$\pm$0.03 &    8.72 &    8.65  & \nodata  &   8.65$\pm$0.15 \\
178 &   5379 &  J123704.63+621652.1 &  0.37657 &  20.93 &  20.44 & -20.12 & 0.730 &    12.0$\pm$1.3 &    5.8$\pm$ 0.4 &   10.8$\pm$ 0.0 &         3.11 & 0.71 &  3 &  -0.04 &   2.92  &       $>$8.88 & $>$9.01 & $>$8.95  &    9.11  &         $>$8.95 \\
179 &   3665 &  J123654.12+621738.2 &  0.37673 &  20.55 &  19.98 & -20.41 & 0.900 &     7.1$\pm$1.3 &    3.9$\pm$ 0.3 &    7.4$\pm$ 0.0 &         3.02 & 0.63 &  3 &   0.01 &   2.45  &       $>$8.92 & $>$9.04 & $>$8.98  &    8.79  &         $>$8.98 \\
180 &   7117 &  J123720.06+621632.4 &  0.43791 &  21.85 &  21.31 & -19.83 & 0.820 &    18.1$\pm$1.9 &    3.9$\pm$ 0.5 &    6.9$\pm$ 0.0 &         3.75 & 0.37 &  3 &  -0.41 &   4.23  &       $>$8.74 & $>$8.91 & $>$8.82  &    8.86  &         $>$8.82 \\
181 &   5670 &  J123602.79+620916.3 &  0.47338 &  22.20 &  21.64 & -19.70 & 0.630 &    26.0$\pm$4.1 &   10.9$\pm$ 1.2 &   13.9$\pm$ 0.0 &      \nodata & 0.91 &  3 &  -0.27 &   3.09  &       $>$8.85 &  $>$9.0 & $>$8.93  & \nodata  &         $>$8.93 \\
182 &  10162 &  J123732.25+621432.2 &  0.47744 &  22.48 &  21.80 & -19.37 & 0.940 &    18.7$\pm$3.2 &    5.8$\pm$ 1.0 &   17.7$\pm$ 0.0 &      \nodata & 0.36 &  3 &  -0.02 &   4.66  &       $>$8.73 & $>$8.88 & $>$8.80  & \nodata  &          $>$8.8 \\
183 &   4051 &  J123646.32+621615.0 &  0.50309 &  22.48 &  21.95 & -19.54 & 0.780 &    21.5$\pm$1.7 &    7.6$\pm$ 0.8 &   10.1$\pm$ 0.0 &      \nodata & 0.55 &  3 &  -0.32 &   3.29  &       $>$8.84 & $>$8.99 & $>$8.91  & \nodata  &         $>$8.91 \\
184 &  10106 &  J123648.63+620932.6 &  0.51770 &  21.74 &  21.23 & -20.31 & 0.670 &    46.9$\pm$2.2 &      9$\pm$ 0.8 &   11.1$\pm$ 0.0 &      \nodata & 1.32 &  3 &  -0.62 &   5.27  &       $>$8.61 & $>$8.79 & $>$8.70  & \nodata  &         $>$8.69 \\
185 &   6623 &  J123651.79+621354.2 &  0.55607 &  21.85 &  21.20 & -20.50 & 0.780 &    17.1$\pm$1.4 &    6.8$\pm$ 0.9 &   18.0$\pm$ 0.0 &      \nodata & 1.19 &  3 &   0.02 &   3.98  &       $>$8.78 & $>$8.94 & $>$8.86  & \nodata  &         $>$8.86 \\
186 &   5038 &  J123626.61+621252.4 &  0.55653 &  21.41 &  20.79 & -20.82 & 0.640 &    15.1$\pm$0.9 &    4.2$\pm$ 0.5 &    9.4$\pm$ 0.0 &      \nodata & 0.98 &  3 &   -0.2 &   3.95  &       $>$8.78 & $>$8.94 & $>$8.86  & \nodata  &         $>$8.86 \\
187 &  10712 &  J123634.85+620710.5 &  0.63442 &  21.55 &  20.85 & -21.26 & 0.740 &     8.1$\pm$1.1 &    8.3$\pm$ 0.7 &    6.7$\pm$ 0.0 &      \nodata & 2.92 &  3 &  -0.08 &   1.43  &       $>$9.02 &  $>$9.1 & $>$9.06  & \nodata  &         $>$9.06 \\
188 &  11074 &  J123747.37+621513.1 &  0.67897 &  21.80 &  21.08 & -21.21 & 0.730 &    13.6$\pm$2.0 &    5.8$\pm$ 0.5 &   14.7$\pm$ 0.0 &      \nodata & 1.95 &  3 &   0.03 &   3.62  &       $>$8.82 & $>$8.97 & $>$8.89  & \nodata  &         $>$8.89 \\
189 &    432 &  J123636.09+621905.6 &  0.68091 &  22.60 &  21.80 & -20.54 & 0.740 &    14.5$\pm$2.3 &    8.2$\pm$ 1.2 &   33.1$\pm$ 0.0 &      \nodata & 1.49 &  3 &   0.35 &   4.66  &       $>$8.76 & $>$8.89 & $>$8.82  & \nodata  &         $>$8.82 \\
190 &   4427 &  J123621.57+621300.7 &  0.68814 &  21.91 &  21.13 & -21.16 & 0.730 &    13.1$\pm$1.6 &    7.2$\pm$ 0.6 &   50.4$\pm$ 0.0 &      \nodata & 2.31 &  3 &   0.58 &   6.90  &       $>$8.62 &  $>$8.7 & $>$8.66  & \nodata  &         $>$8.66 \\
191 &   5223 &  J123608.00+621026.1 &  0.74687 &  22.38 &  21.56 & -21.07 & 0.770 &    23.3$\pm$2.3 &    7.1$\pm$ 1.4 &   40.3$\pm$ 0.0 &      \nodata & 2.09 &  3 &   0.23 &   6.98  &       $>$8.56 & $>$8.66 & $>$8.61  & \nodata  &         $>$8.61 \\
192 &   8436 &  J123706.21+621333.1 &  0.75236 &  22.63 &  21.85 & -20.71 & 0.710 &    16.4$\pm$2.0 &      7$\pm$ 1.3 &   27.2$\pm$ 0.0 &      \nodata & 1.48 &  3 &   0.21 &   4.84  &       $>$8.73 & $>$8.87 & $>$8.80  & \nodata  &          $>$8.8 \\
193 &   8566 &  J123705.83+621317.5 &  0.75293 &  22.87 &  22.03 & -20.56 & 0.610 &    38.7$\pm$2.6 &   10.8$\pm$ 1.6 &   58.6$\pm$ 0.0 &      \nodata &  2.0 &  3 &   0.18 &   7.60  &        $>$8.5 & $>$8.59 & $>$8.54  & \nodata  &         $>$8.54 \\
194 &   3789 &  J123629.90+621441.3 &  0.76096 &  23.44 &  22.50 & -20.26 & 0.770 &    16.2$\pm$1.7 &    5.8$\pm$ 1.0 &   29.7$\pm$ 0.0 &      \nodata & 0.81 &  3 &   0.26 &   5.88  &       $>$8.65 & $>$8.78 & $>$8.71  & \nodata  &         $>$8.71 \\
195 &   2884 &  J123631.65+621604.4 &  0.78374 &  22.23 &   21.4 & -21.46 & 0.720 &    19.5$\pm$0.7 &    7.4$\pm$ 0.4 &    8.9$\pm$ 0.0 &      \nodata & 3.12 &  3 &  -0.34 &   3.02  &       $>$8.86 & $>$9.01 & $>$8.94  & \nodata  &         $>$8.94 \\
196 &   8013 &  J123707.43+621357.0 &  0.78803 &  24.16 &  23.34 & -19.57 & 0.590 &    45.1$\pm$4.1 &   20.9$\pm$ 3.3 &   38.0$\pm$ 0.0 &      \nodata & 1.56 &  3 &  -0.07 &   3.62  &       $>$8.82 & $>$8.96 & $>$8.89  & \nodata  &         $>$8.89 \\
197 &   8895 &  J123722.21+621449.4 &  0.79687 &  22.58 &  21.73 & -21.21 & 0.750 &    14.3$\pm$1.4 &    8.1$\pm$ 1.1 &   15.7$\pm$ 0.0 &      \nodata & 2.72 &  3 &   0.04 &   2.97  &       $>$8.88 & $>$9.01 & $>$8.94  & \nodata  &         $>$8.94 \\
198 &   5292 &  J123633.59+621320.2 &  0.84455 &  22.43 &  21.53 & -21.60 & 0.730 &     6.2$\pm$1.2 &    4.3$\pm$ 0.9 &   10.1$\pm$ 0.0 &      \nodata & 2.06 &  3 &   0.21 &   2.58  &       $>$8.92 & $>$9.03 & $>$8.97  & \nodata  &         $>$8.97 \\
199 &   4238 &  J123608.13+621140.8 &  0.88751 &  22.95 &  22.33 & -20.76 & 0.490 &    37.7$\pm$2.5 &   12.7$\pm$ 1.6 &   47.4$\pm$ 0.0 &      \nodata & 2.82 &  3 &   0.09 &   5.78  &       $>$8.63 & $>$8.78 & $>$8.70  & \nodata  &         $>$8.69 \\
200 &   8698 &  J123644.40+621037.3 &  0.88887 &  23.63 &  22.64 & -20.50 & 0.490 &    44.0$\pm$2.9 &   15.1$\pm$ 2.5 &  112.5$\pm$ 0.0 &      \nodata & 2.64 &  3 &    0.4 &   9.15  &       $>$8.43 & $>$8.44 & $>$8.43  & \nodata  &         $>$8.43 \\
201 &  10862 &  J123730.89+621328.3 &  0.89032 &  23.20 &  22.49 & -20.83 & 0.630 &    34.2$\pm$1.6 &   11.5$\pm$ 1.8 &   81.7$\pm$ 0.0 &      \nodata & 2.72 &  3 &   0.37 &   8.58  &       $>$8.46 &  $>$8.5 & $>$8.48  & \nodata  &         $>$8.48 \\
202 &   9627 &  J123716.72+621310.5 &  0.89883 &  23.33 &  22.56 & -20.80 & 0.610 &    34.2$\pm$1.8 &   11.4$\pm$ 0.7 &   32.5$\pm$ 0.0 &      \nodata & 2.63 &  3 &  -0.02 &   4.97  &        $>$8.7 & $>$8.85 & $>$8.77  & \nodata  &         $>$8.77 \\
203 &   9727 &  J123705.87+621154.0 &  0.90316 &  21.89 &  21.03 & -22.23 & 0.710 &    19.7$\pm$1.4 &    9.9$\pm$ 0.9 &   24.4$\pm$ 0.0 &      \nodata & 8.47 &  3 &   0.09 &   3.70  &       $>$8.82 & $>$8.96 & $>$8.89  & \nodata  &         $>$8.89 \\
204 &  10137 &  J123719.60+621256.5 &  0.90890 &  23.88 &  22.87 & -20.57 & 0.780 &    21.4$\pm$1.7 &    7.8$\pm$ 1.0 &   46.3$\pm$ 0.0 &      \nodata & 1.45 &  3 &   0.33 &   6.90  &       $>$8.58 & $>$8.68 & $>$8.63  & \nodata  &         $>$8.63 \\
\enddata
\tablerefs{
(1) Reference ID \# for this paper;
(2) TKRS ID (Wirth \etal\ 2004) ; 
(3) GOODS-N v1.0 catalog identifier;
(4) Spectroscopic redshift (Wirth \etal\ 2004);
(5) TKRS R-band magnitude;
(6) GOODS-N v1.0 catalog i-band F775W magnitude;
(7) rest-frame $M_B$ for $H_0=70$ km s$^{-1}$ Mpc$^{-1}$, $\Omega_M=0.3$, $\Omega_\Lambda=0.7$;
(8) rest-frame U-B color;
(9) measured EW of [O~II] $\lambda$3727 and uncertainty, corrected to the rest frame;
(10) measured EW of H$\beta$ $\lambda$4861 and uncertainty, corrected to the rest frame 
	(no correction for stellar absorption);
(11) measured EW of [O~III] $\lambda$4959+$\lambda$5007 determined from $1.3\times W_{[O~III]\lambda5007}$ and 
     uncertainty, corrected to the rest frame;
(12) measured EW ratio of $H\alpha/[N~II]\lambda6584$ corrected to the rest frame;
(13) estimated star formation rate based on $H\beta$ flux (not corrected for stellar absorption), derived from the
	EW($H\beta$) and B-band absolute magnitude.  We estimate the
	$H\beta$ luminosity as $L_{H\beta}(erg/s)=5.49\times10^{31} \times 2.5^{-M_B} \times EW_{H\beta}$.
	The SFR then is computed by
	$SFR(M_\odot/yr)= 2.8 \times L_{H\beta} /1.26\times10^{41}$
	which assumes the Kennicutt (1998) calibration of SFR in terms
	of $H\alpha$ luminosity.  This estimate is a lower limit since dust extinction
	and stellar Balmer absorption are not taken into account;  
(14) Code. 0=oxygen abundance computed using $EWR_{23}=(W_{[O~II]\lambda3727} + 1.3*W_{[O~III]\lambda5007)}/W_{H\beta}$ --
 1=object is probably on the turnaround region of the $R_{23}-O/H$ calibration or possibly on the 
lower branch based on the $[N~II]\lambda6584/H\alpha$ ratio, so lower
    branch formula of McGaugh (1991) is applied and averaged with the upper branch estimate
of KD03 to arrive at the oxygen abundance in column 19;
  2=oxygen abundance computed using $EWR_{23}=(W_{[O~II]\lambda3727} + 4*W_{[O~III]\lambda4959})/W_{H\beta}$;
  3=$W_{[O~III]\lambda5007}$ is measured with signal-to-noise $<3:1$ so
   a 3$\sigma$ lower limit on the oxygen abundance is computed using 
   $EWR_{23}=(W_{[O~II]\lambda3727} + 1.3*W_{[O~III] \lambda5007})/W_{H\beta}$ ;
(15) $\log O_{32}= 1.3*W_{[O~III]\lambda5007}/W_{[O~II]\lambda3727} $;
(16) $R_{23}=EWR_{23}=(W_{[O~II]\lambda3727} + 1.3*W_{[O~III]\lambda5007})/W_{H\beta}$ ;
(17) oxygen abundance, $12+\log(O/H)$, and 1$\sigma$ uncertainty from the empirical $R_{23}$ method
following McGaugh (1991) as formulated in KKP after correction for 2 \AA\ of 
stellar absorption in the $EW_{H\beta}$.  The uncertainty reflects statistical measurement
error on the line EWs only, and does not include systematic uncertainties in the 
calibration method which may exceed 0.1 dex in $12+\log(O/H)$;
(18) oxygen abundance, $12+\log(O/H)$ based on the $EWR_{23}$ and the models of Kewley \& Dopita (2003) 
	as given in equations in the text;
(19) Mean of oxygen abundances from columns 17 and 18;
(20) Oxygen abundance estimated using $O_{32}$ and the ${[N~II]/H\alpha}$ ratio in conjunction with the
     photoionization models and parametric relations of equation~\ref{eq_NIIHa} and \ref{eq_OIIIOII} ; 
(21) Final adopted best estimate  oxygen abundance.  This is simply the 
value from column 19 in most cases. 
For objects with code=1 that are on the lower branch or turnaround region of the
$R_{23}$-O/H calibration, this value is the average of columns  17 and 18. 
{\it See text and Garnett, Kennicutt, \& Bresolin (2004) for possible systematic uncertainties
in the absolute metallicities 
which may reach 0.2--0.5 dex, particularly inmetal-rich systems.}
}
\end{deluxetable}

\newpage
\begin{deluxetable}{clrrrrrrr}
\tablewidth{4.3in}
\tabletypesize{\scriptsize}
\tablecaption{$O_{32}$ and $R_{32}$ values for curves shown in Figure~\ref{R23_vs_O32} \label{R23_O32.tab}}
\tablehead{ 
$q$     & line & \multicolumn{7}{c}{Z} \\
(cm/s)  & ratio & 0.05 & 0.1 & 0.2 & 0.5 & 1.0 & 1.5 & 2.0 \\}
\startdata
$5\times10^{6}$ & $\log(O_{32})$ & -1.03 & -1.21 & -1.27 & -1.43 & -1.59 & -1.72 & -1.87 \\
                & $\log(R_{23})$ &  0.04 & 6.67 & 8.76 & 2.60 & 2.26 & 5.54 & 5.57 \\
$1\times10^7$ & $\log(O_{32})$ &  -0.51 & -0.61 & -0.76 & -0.87 & -1.09 & -1.10 & -1.33 \\
 &              $\log(R_{23})$ &   0.16 & 5.79 & 8.99 & 6.62 & 2.76 & 5.47 & 4.0 \\
$2\times10^7$ & $\log(O_{32})$ &  -0.00 & -0.11 & -0.26 & -0.41 & -0.63 & -0.68 & -0.90 \\
              & $\log(R_{23})$ &  0.27 & 6.18 & 7.91 & 3.72 & 4.50 & 5.63 & 6.28 \\
$4\times10^7$ & $\log(O_{32})$ &  0.44 &  0.33 &  0.17 & -0.02 & -0.25 & -0.34 & -0.57 \\
 &              $\log(R_{23})$ &  0.38 & 5.37 & 6.36 &  7.01 & 4.10 & 5.11 & 5.10 \\
$8\times10^7$  & $\log(O_{32})$ &  0.85 & 0.72 & 0.55 & 0.33 & 0.07 & -0.09 & -0.37 \\
               & $\log(R_{23})$ &  0.48 & 9.72 & 4.80 & 4.25 & 6.01 & 5.19 & 4.59 \\
$1.5\times10^8$ & $\log(O_{32})$ &  1.19 & 1.06 & 0.87 & 0.62 & 0.32 & 0.06 & -0.31 \\
                 & $\log(R_{23})$ &  0.56 & 6.22 & 6.73 & 8.04 & 6.68 & 5.30 & 9.91 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize} 
\setlength{\tabcolsep}{0.02in} 
\tablewidth{4.3in}
\tablecaption{L-Z Relation Fits: $12+log(O/H)_{avg}=X\times M_B + Y $ \label{fit.tab}}
\tablehead{
\colhead{Sample} & 
\colhead{z} & 
\colhead{\#Galaxies} & 
\colhead{$X_{avg}$}   & 
\colhead{$Y_{avg}$}    
  \\ [.2ex]
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)}  }
\startdata
O/H on $M_B$ fits \\
DGSS+CFRS+TKRS & 0.2-0.4   & 32  & -0.077$\pm$0.032 &  7.20   \\
DGSS+CFRS+TKRS & 0.4-0.6   & 97  & -0.105$\pm$0.017 &  6.66   \\
DGSS+CFRS+TKRS & 0.6-0.8   & 84  & -0.117$\pm$0.017 &  6.37   \\
DGSS+CFRS+TKRS & 0.8-1.0   & 44  & -0.134$\pm$0.032 &  5.97   \\
Linear bisector fits \\
DGSS+CFRS+TKRS & 0.2-0.4   & 32  & -0.164$\pm$0.026 &  5.57   \\
DGSS+CFRS+TKRS & 0.4-0.6   & 97  & -0.199$\pm$0.016 &  4.82   \\
DGSS+CFRS+TKRS & 0.6-0.8   & 84  & -0.239$\pm$0.029 &  3.88   \\
DGSS+CFRS+TKRS & 0.8-1.0   & 44  & -0.241$\pm$0.027 &  3.73   \\\enddata
\tablerefs{
(1) galaxy sample, by redshift;
(2) redshift range;
(3) number of galaxies in sample;
(4) slope of metallicity-luminosity relation and uncertainty;
(5) intercept of the least squares fit.}
\end{deluxetable}
